Three-dimensional Compton imaging of undepleted volumes of germanium detectors

The shape of the undepleted volume of a p-type Broad Energy Germanium detector has been imaged at various bias voltages by measuring spatially-resolved three-dimensional Compton-scattering efficiency. The bias voltage was raised stepwise from $-50\,\text{mm}$ to the full-depletion voltage.The geometric acceptance was determined at full depletion. Below full depletion, the relative acceptance observed for $2\times2\times2\,\text{mm}^3$ voxels was used to create the image of the undepleted volume for each bias voltage. The images were fitted with predictions from the open-source software package SolidStateDetectors$.$jl to extract the radial impurity density profile of the detector. The strong radial decrease in the impurity density obtained in the outermost centimeter was validated using independent capacitance measurements. This novel method to determine the impurity density via three-dimensional Compton-scattering efficiency maps provides a powerful tool for advanced detector bulk characterization.

==> Fig12.tex <==
\definecolor{segBEGeblue}{RGB}{19,88,157}
\definecolor{segBEGegray}{RGB}{103,103,103}
\begin{tikzpicture}[scale = 0.29, line width = 1]
    %\draw [fill=gray, color = gray] (-37.25mm,0) -- (37.25mm,0) -- (37.25mm,-39.5mm) -- (-37.25mm,-39.5mm) -- (-37.25mm,0);
    \fill [fill = lightgray] (-37.25mm,0) -- (-37.25mm,-39.5mm) arc (180:360:37.25mm and 1cm) -- (37.25mm,0) arc (0:180:37.25mm and 1cm);
    \filldraw [line width=0.2, fill = segBEGegray] (28:19.5mm and 0.523cm) -- (28:37.25mm and 10mm) arc (28:0:37.25mm and 10mm) -- ([shift={(0:37.25mm and 10mm)}]0,-39.5mm) arc (0:-28:37.25mm and 10mm) -- (-28:37.25mm and 10mm) -- (-28:19.5mm and 0.523cm) arc (-28:28:19.5mm and 0.523cm) -- cycle;
    \filldraw [line width=0.2, fill = segBEGegray] (-31:19.5mm and 0.523cm) -- (-31:37.25mm and 10mm) -- (-31:37.25mm and 10mm) -- ([shift={(-31:37.25mm and 10mm)}]0,-39.5mm) arc (-31:-89:37.25mm and 10mm) -- (-89:37.25mm and 10mm) -- (-89:19.5mm and 0.523cm) arc (-89:-31:19.5mm and 0.523cm) -- cycle;
    \filldraw [line width=0.2, fill = segBEGegray] (-91:19.5mm and 0.523cm) -- (-91:37.25mm and 10mm) -- (-91:37.25mm and 10mm) -- ([shift={(-91:37.25mm and 10mm)}]0,-39.5mm) arc (-91:-149:37.25mm and 10mm) -- (-149:37.25mm and 10mm) -- (-149:19.5mm and 0.523cm) arc (-149:-91:19.5mm and 0.523cm) -- cycle;
    \filldraw [line width=0.2, fill = segBEGegray] (152:19.5mm and 0.523cm) -- (152:37.25mm and 10mm) arc (152:180:37.25mm and 10mm) -- ([shift={(180:37.25mm and 10mm)}]0,-39.5mm) arc (180:208:37.25mm and 10mm) -- (208:37.25mm and 10mm) -- (208:19.5mm and 0.523cm) arc (208:152:19.5mm and 0.523cm) -- cycle;
    \filldraw [line width=0.2, fill = segBEGegray] (149:19.5mm and 0.523cm) -- (149:37.25mm and 10mm) arc (149:91:37.25mm and 10mm) -- (91:19.5mm and 0.523cm) arc (91:149:19.5mm and 0.523cm) -- cycle;
    \filldraw [line width=0.2, fill = segBEGegray] (31:19.5mm and 0.523cm) -- (31:37.25mm and 10mm) arc (31:89:37.25mm and 10mm) -- (89:19.5mm and 0.523cm) arc (89:31:19.5mm and 0.523cm) -- cycle;
    \draw[line width=0.2] (0,0) ellipse (37.25mm and 1cm);
    \draw[line width=0.2, fill = segBEGeblue] (0,0) ellipse (7.5mm and 0.2 cm);

    % cryostat
    \draw [line width=2] (-50mm,23mm) -- (-50mm,40mm) -- (50mm,40mm) -- (50mm,23mm);
    \draw [line width=2] (-50mm,17mm) -- (-50mm,-70mm) --(-3mm, -70mm);
    \draw [line width=2] (3mm,-70mm) -- (50mm,-70mm) -- (50mm,17mm);
    \draw  (62mm,-105mm) -- (78mm,-105mm);
    \draw  (65mm,-108mm) -- (75mm,-108mm);
    \draw  (68mm,-111mm) -- (72mm,-111mm);
    \node at (-50mm,46mm)  {\makebox(0,0)[l]{K2 cryostat}};

    % segment cables
    \draw [line width=2] (37.25mm,-19.75mm) -- (43mm,-19.75mm) -- (43mm, -55mm) -- (0,-55mm);
    \draw [line width=2] ([shift={(300:37.25mm and 1cm)}]0,-19.75mm) -- (18.625mm,-55mm) -- (0, -55mm);
    \draw [line width=2] ([shift={(240:37.25mm and 1cm)}]0,-19.75mm) -- (-18.625mm,-55mm) -- (0,-55mm) -- (0,-90mm);
    \draw [line width=2] (-37.25mm,-19.75mm) -- (-43mm,-19.75mm) -- (-43mm, -55mm) -- (0,-55mm);
    \draw [line width=2] (-120mm,-90mm) -- (70mm,-90mm);
    \draw [line width=2] (50mm,-60mm) -- (70mm,-60mm) -- (70mm,-105mm);
    \draw [color = segBEGegray] (37.25mm,-19.75mm) -- (43mm,-19.75mm) -- (43mm, -55mm) -- (0,-55mm);
    \draw [color = segBEGegray] ([shift={(240:37.25mm and 1cm)}]0,-19.75mm) -- (-18.625mm,-55mm) -- (0,-55mm) -- (0,-90mm);
    \draw [color = segBEGegray] ([shift={(300:37.25mm and 1cm)}]0,-19.75mm) -- (18.625mm,-55mm) -- (0, -55mm);
    \draw [color = segBEGegray] (-37.25mm,-19.75mm) -- (-43mm,-19.75mm) -- (-43mm, -55mm) -- (0,-55mm);
    \draw [color = segBEGegray] (-120mm,-90mm) -- (70mm,-90mm);
    \draw [color = segBEGegray] (50mm,-60mm) -- (70mm,-60mm) -- (70mm,-105mm);
    
    % cables
    \draw  [line width=2] (0,0) -- (0,20mm);
    \draw  [line width=2] (-120mm,20mm) -- (67.5mm,20mm);
    \draw  [line width=2] (72.5mm,20mm) -- (130mm,20mm);
    \draw  [color = segBEGeblue] (0,0) -- (0,20mm);
    \draw  [color = segBEGeblue] (-120mm,20mm) -- (67.5mm,20mm);
    \draw  [color = segBEGeblue] (72.5mm,20mm) -- (130mm,20mm);

    % high voltage
    \draw  [fill = white] (-110mm,13mm) -- (-75mm,13mm) -- (-75mm,27mm) -- (-110mm,27mm) -- cycle;
    \draw  (-132mm,20mm) circle (12mm);
    \draw  (-140mm,20mm) -- (-124mm,20mm);
    \draw  (-65mm, 23mm) -- (-65mm,40mm) -- (-150mm,40mm) -- (-150mm,0mm) -- (-65mm,0mm) -- (-65mm,17mm);
    \node  at (-117mm,32mm) {$V_B$};
    \node  at (-92.5mm,20mm) {$R_B$};
    \node at (-150mm,46mm)  {\makebox(0,0)[l]{High-voltage supply}};

    % pulse generator
    \draw  [fill=white] (-50mm,-83mm) -- (-15mm,-83mm) -- (-15mm,-97mm) -- (-50mm,-97mm) -- cycle;
    \node  at (-32.5mm,-90mm) {$R_1$};
    \draw  [fill=white] (50mm,-83mm) -- (15mm,-83mm) -- (15mm,-97mm) -- (50mm,-97mm) -- cycle;
    \node  at (32.5mm,-90mm) {$R_2$};
    \draw  [fill=white] (-110mm,-83mm) -- (-75mm,-83mm) -- (-75mm,-97mm) -- (-110mm,-97mm) -- cycle;
    \node  at (-92.5mm,-90mm) {$R_\text{PG}$};
    \node  at (-116mm,-77mm) {$V_\text{PG}$};
    \node  at (0mm,-98mm) {$V_\text{in}$};
    \draw  (-132mm,-90mm) circle (12mm);
    \draw  (-140mm,-90mm) sin (-136mm,-87mm) cos (-132mm,-90mm) sin (-128mm,-93mm) cos (-124mm,-90mm);
    \draw  (-65mm, -93mm) -- (-65mm,-110mm) -- (-150mm,-110mm) -- (-150mm,-70mm) -- (-65mm,-70mm) -- (-65mm,-87mm);
    \node at (-150mm,-64mm)  {\makebox(0,0)[l]{Pulse generator}};

    % C_C
    \draw  (67.5mm,10mm) -- (67.5mm,30mm);
    \draw  (72.5mm,10mm) -- (72.5mm,30mm);
    \node  at (70mm,1mm) {$C_C$};

    % preamp
    \draw  [fill=white] (92mm,10mm) -- (92mm,30mm) -- (110mm,20mm) -- cycle;
    \node at (101mm, 5mm) {\makebox(0,0)[t]{\shortstack[c]{Charge-\\ sensitive \\ preamplifier}}};

    % DAQ
    \draw [fill = segBEGeblue] (130mm,20mm) circle (1.5mm);
    \draw  (127.172mm,17.172mm) arc (-135:135:4mm);
    \node at (130mm,31mm) {\makebox(0,0)[c]{ADC}};
\end{tikzpicture}
